A Parallelizable Quaternion Higher-Order Singular Value Decomposition with Applications

Higher-order singular value decomposition (HOSVD) is a celebrated tool for tensor data analysis. The sequential HOSVD was recently generalized to the quaternion domain, while a naive quaternion extension of the classical HOSVD% by De Lathauwer et al., which can be excecuted in parallel, incurs issues. To leverage the power of parallel computing, this work introduces a two-sided quaternion HOSVD (TS-QHOSVD) that can be parallelized on two processors. It is proved that TS-QHOSVD (i) preserves the HOSVD ordering property, (ii) inherits the orthogonality property at the first and the last modes, and (iii) satisfies the weak orthogonality at all modes. The truncated TS-QHOSVD is then developed, with its error bound being established. We apply the proposed model on color video denoising as well as scientific data compression arising from 3D Navier-Stokes equation and Lorentz system to demonstrate its efficacy.

==> image/Lorentz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.87059,0.34510,0.16863}%
\definecolor{mycolor2}{rgb}{0.09412,0.40784,0.69804}%
\definecolor{mycolor3}{rgb}{0.95294,0.63922,0.19608}%
\definecolor{mycolor4}{rgb}{0.00392,0.54118,0.40392}%
%
\begin{tikzpicture}[scale=.8]

\begin{axis}[%
width=2.8in,
height=2.4in,
at={(0.5in,0.481in)},
scale only axis,
xmin=40,
xmax=80,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={r:},
ymin=6,
ymax=20,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Time},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west,legend cell align=left, align=left, draw=white!15!black, fill = white, fill opacity=0.8, draw=none}
]
\addplot [color=mycolor1, line width=2pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
40	6.74105624\\
42	7.05236596\\
44	7.09035556\\
46	7.54703324\\
48	7.69694075\\
50	8.02705808\\
52	7.93903266\\
54	8.44770231\\
56	8.46878503\\
58	8.90133591\\
60	8.89972287\\
62	9.35093071\\
64	10.41126974\\
66	9.9174971\\
68	9.98891246\\
70	10.52181258\\
72	10.57315265\\
74	11.05780579\\
76	11.0237952\\
78	11.79643091\\
80	12.00783473\\
};
\addlegendentry{TS-QHOSVD}

\addplot [color=mycolor2, line width=2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
40	8.21926824\\
42	8.60923064\\
44	8.75886242\\
46	9.43794898\\
48	9.59776122\\
50	10.20132748\\
52	10.25955483\\
54	11.15331459\\
56	11.24720608\\
58	11.92866372\\
60	12.12722163\\
62	12.74042319\\
64	13.87870518\\
66	13.79362809\\
68	14.10316968\\
70	14.8881188\\
72	15.43092724\\
74	16.27224354\\
76	16.52182763\\
78	17.64915931\\
80	18.45959618\\
};
\addlegendentry{L-QHOSVD}

% \addplot [color=mycolor3, line width=2pt, mark=pentagon, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 40	18.32529238\\
% 42	18.32361033\\
% 44	18.41605273\\
% 46	18.50267455\\
% 48	18.47201584\\
% 50	18.40302604\\
% 52	18.35000609\\
% 54	18.51558669\\
% 56	18.58539246\\
% 58	18.51534917\\
% 60	18.69840933\\
% 62	18.78953646\\
% 64	18.73647765\\
% 66	18.8481091\\
% 68	18.85138031\\
% 70	18.88748731\\
% 72	18.90954247\\
% 74	19.08332947\\
% 76	19.15197528\\
% 78	19.24692061\\
% 80	19.29502395\\
% };
% \addlegendentry{T-HOSVD}

\addplot [color=mycolor4, line width=2pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
40	8.34663568\\
42	8.60060846\\
44	8.8166648\\
46	9.0766453\\
48	9.32238348\\
50	9.54755535\\
52	9.8729998\\
54	10.15105371\\
56	10.50262334\\
58	10.68811223\\
60	11.06299088\\
62	11.38131759\\
64	12.48407431\\
66	12.08073468\\
68	12.4309673\\
70	12.79915256\\
72	13.30349648\\
74	13.57235274\\
76	14.05703701\\
78	14.43568435\\
80	14.99820257\\
};
\addlegendentry{seq-HOSVD}

\end{axis}

\begin{axis}[%
width=2.8in,
height=2.4in,
at={(4.2in,0.481in)},
scale only axis,
xmin=40,
xmax=80,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={r:},
ymin=0.3,
ymax=0.52,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, fill = white, fill opacity=0.8, draw=none}
]
\addplot [color=mycolor1, line width=2pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
40	0.494346543268192\\
42	0.490201146343549\\
44	0.485745885550417\\
46	0.480950126156879\\
48	0.475849917031457\\
50	0.470379616793584\\
52	0.464472469652644\\
54	0.458288791165586\\
56	0.45179274146189\\
58	0.444798925890639\\
60	0.437366695289192\\
62	0.42937346780881\\
64	0.420982680066767\\
66	0.411962006971016\\
68	0.402390734972645\\
70	0.391987752482492\\
72	0.38119602413075\\
74	0.369602049942446\\
76	0.357436515873216\\
78	0.344209265626778\\
80	0.330067441865736\\
};
\addlegendentry{TS-QHOSVD}

\addplot [color=mycolor2, line width=2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
40	0.493138060542658\\
42	0.488925181005352\\
44	0.484351664958237\\
46	0.479521411513334\\
48	0.474371533735868\\
50	0.468916337037214\\
52	0.463082206684902\\
54	0.456784249838404\\
56	0.450085844597077\\
58	0.443124352055222\\
60	0.435501449480928\\
62	0.427461816847321\\
64	0.418959949450409\\
66	0.409865358382291\\
68	0.400266218980256\\
70	0.390071076232039\\
72	0.379220021336877\\
74	0.367554311595426\\
76	0.355366268422847\\
78	0.342088295260373\\
80	0.327859057759052\\
};
\addlegendentry{L-QHOSVD}

% \addplot [color=mycolor3, line width=2pt, mark=pentagon, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 40	0.500798213888739\\
% 42	0.497015129119418\\
% 44	0.492943894367856\\
% 46	0.488610309633647\\
% 48	0.483893890947323\\
% 50	0.478829934867617\\
% 52	0.47346489866368\\
% 54	0.467668602363153\\
% 56	0.461488480125657\\
% 58	0.454942977513537\\
% 60	0.447970181148187\\
% 62	0.440542433981372\\
% 64	0.432593323457498\\
% 66	0.424088766539527\\
% 68	0.415016117494118\\
% 70	0.40523253339334\\
% 72	0.394828147780246\\
% 74	0.383704529848462\\
% 76	0.371700257153873\\
% 78	0.358810887411537\\
% 80	0.344847092098008\\
% };
% \addlegendentry{T-HOSVD}

\addplot [color=mycolor4, line width=2pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
40	0.498483490538544\\
42	0.49474392014438\\
44	0.490738914348041\\
46	0.486414290052789\\
48	0.481763687068332\\
50	0.476808774688655\\
52	0.471495592789771\\
54	0.465801043911422\\
56	0.459711320956562\\
58	0.453229411502076\\
60	0.446305479857063\\
62	0.43889089399023\\
64	0.430987843920556\\
66	0.42252874153035\\
68	0.413522653087333\\
70	0.403863315408132\\
72	0.393556405298044\\
74	0.382483899181832\\
76	0.370589273073143\\
78	0.357787137038041\\
80	0.344002130659407\\
};
\addlegendentry{seq-HOSVD}

\end{axis}
\end{tikzpicture}%

==> image/cfd_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.87059,0.34510,0.16863}%
\definecolor{mycolor2}{rgb}{0.09412,0.40784,0.69804}%
\definecolor{mycolor3}{rgb}{0.00392,0.54118,0.40392}%
%
\begin{tikzpicture}[scale=.8]

\begin{axis}[%
width=2.8in,
height=2.4in,
at={(0.5in,0.481in)},
scale only axis,
xmin=0,
xmax=53,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={r:},
ymin=100,
ymax=350,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Time},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	123.5001548\\
10	124.5012992\\
15	131.5835873\\
20	131.7268966\\
25	136.6342892\\
30	135.7141828\\
35	140.3053548\\
40	147.5479492\\
45	153.3746598\\
50	160.2559764\\
};
\addlegendentry{TS-QHOSVD}

\addplot [color=mycolor2, line width=2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	240.2708538\\
10	237.2820208\\
15	236.6911586\\
20	240.4245538\\
25	251.2777863\\
30	245.1365692\\
35	270.8569553\\
40	272.7314581\\
45	303.6184206\\
50	338.8268441\\
};
\addlegendentry{L-QHOSVD}

\addplot [color=mycolor3, line width=2pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	157.7074351\\
10	172.0048598\\
15	181.2985025\\
20	186.5099416\\
25	192.8096128\\
30	202.0945492\\
35	208.7209594\\
40	219.6069516\\
45	223.7771009\\
50	227.5338393\\
};
\addlegendentry{seq-HOSVD}

\end{axis}

\begin{axis}[%
width=2.8in,
height=2.4in,
at={(4.2in,0.481in)},
scale only axis,
xmin=0,
xmax=53,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={r:},
ymin=0,
ymax=0.022,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0.0104610929639913\\
10	0.00537082785054008\\
15	0.00303121323724334\\
20	0.00192208397092344\\
25	0.00128232058633831\\
30	0.000916436948291146\\
35	0.000685212992773732\\
40	0.000533965187000007\\
45	0.000433948762666497\\
50	0.000359931188363598\\
};
\addlegendentry{TS-QHOSVD}

\addplot [color=mycolor2, line width=2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	0.0117623911960026\\
10	0.00616063443974177\\
15	0.00384185088106806\\
20	0.00266322365071924\\
25	0.001819293376632\\
30	0.00139699557904561\\
35	0.00119359680233259\\
40	0.000945620529355834\\
45	0.000790083934704332\\
50	0.000692466020585201\\
};
\addlegendentry{L-QHOSVD}

\addplot [color=mycolor3, line width=2pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	0.0201900878861834\\
10	0.0107563060185293\\
15	0.0070617052372834\\
20	0.0049148284756134\\
25	0.00377568158694744\\
30	0.00296973501698927\\
35	0.00237179188042504\\
40	0.00196069035334028\\
45	0.00165003523247044\\
50	0.00140133926300692\\
};
\addlegendentry{seq-HOSVD}

\end{axis}
\end{tikzpicture}%

==> image/parallel_process.tex <==
\begin{tikzpicture}[
    node distance=2cm and 1.8cm,
    every node/.style={draw, minimum size=8mm, font=\sffamily},
    ->, >=Stealth
]

% Nodes
\node (A) {$\zl{T}\in \quat{I_1\times I_2\times\cdots \times I_N}$};
\node (B1) [right=1cm of A, yshift=1cm] {\quad compute ${\jz U}_m$ and ${\zl L}_m$\quad ~};
\node (Bn) [right=1cm of B1] {~~compute ${\jz U}_1$ and ${\zl L}_1$~~};
\node (C1) [right=1cm of A, yshift=-1cm] {compute ${\jz V}_{m+1}$ and ${\zl R}_{m+1}$};
\node (Cn) [right=1cm of C1] {compute ${\jz V}_{N}$ and ${\zl R}_{N}$};
\node (D)  [right=10cm of A] {Synthesize core tensor ${\zl S}$};
\node (E)  [right = 1cm of D] {$\zl{S}$, $\{\jz{U}_1,\cdots ,\jz{U}_m,\jz{V}_{m+1},\cdots ,\jz{V}_{N}\}.$};

% Labels
\node at ($(A)+(0,1cm)$) {Input};
\node at ($(B1)+(2.5,1)$) {Processor 1};
\node at ($(C1)+(2.5,-1)$) {Processor 2};
\node at ($(E)+(0,1)$) {Output};

% Arrows (slanted)
\draw[line width=1.2pt] (A) -- (B1);
\draw[line width=1.2pt] (A) -- (C1);
\draw[dotted, line width = 1.5pt] (B1) -- (Bn);
\draw[dotted, line width = 1.5pt] (C1) -- (Cn);
\draw[line width = 1.2pt] (Bn) -- (D);
\draw[line width = 1.2pt] (Cn) -- (D);
\draw[line width = 1.2pt] (D) -- (E);
\end{tikzpicture}

==> image/synthetic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.87059,0.34510,0.16863}%
\definecolor{mycolor2}{rgb}{0.09412,0.40784,0.69804}%
%
\begin{tikzpicture}[scale=.8]

\begin{axis}[%
width=2.8in,
height=2.4in,
at={(0.5in,0.481in)},
scale only axis,
xmin=8,
xmax=47,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={r:},
ymin=0.2,
ymax=1.4,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Time},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	0.36509033\\
11	0.37222502\\
12	0.36322542\\
13	0.39181613\\
14	0.39637901\\
15	0.40347514\\
16	0.41111563\\
17	0.42909325\\
18	0.44864719\\
19	0.45854096\\
20	0.45459976\\
21	0.47268344\\
22	0.48561608\\
23	0.50850871\\
24	0.50924397\\
25	0.51626571\\
26	0.53866471\\
27	0.53582287\\
28	0.55656028\\
29	0.57514416\\
30	0.56968742\\
31	0.59304907\\
32	0.60527744\\
33	0.62049092\\
34	0.64329369\\
35	0.65585806\\
36	0.66740288\\
37	0.70065006\\
38	0.72947156\\
39	0.72956807\\
40	0.74815406\\
41	0.77049457\\
42	0.81431015\\
43	0.82068518\\
44	0.83707379\\
45	0.87798693\\
};
\addlegendentry{TS-QHOSVD}

\addplot [color=mycolor2, line width=2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	0.3881532\\
11	0.3954811\\
12	0.40529234\\
13	0.41055793\\
14	0.43894197\\
15	0.45794296\\
16	0.47866007\\
17	0.489219\\
18	0.49984079\\
19	0.52912122\\
20	0.53984313\\
21	0.55988017\\
22	0.57937206\\
23	0.60070259\\
24	0.61682942\\
25	0.62927953\\
26	0.65606818\\
27	0.68880226\\
28	0.69801316\\
29	0.71485422\\
30	0.76386805\\
31	0.77252701\\
32	0.79953574\\
33	0.81914697\\
34	0.84689352\\
35	0.8865604\\
36	0.89942172\\
37	0.97042845\\
38	0.99119904\\
39	1.02815047\\
40	1.04544165\\
41	1.08767264\\
42	1.12016752\\
43	1.15084692\\
44	1.18973484\\
45	1.2364993\\
};
\addlegendentry{L-QHOSVD}

\end{axis}

\begin{axis}[%
width=2.8in,
height=2.4in,
at={(4.2in,0.481in)},
scale only axis,
xmin=8,
xmax=47,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={r:},
ymin=0,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	0.889621047519551\\
11	0.865915174258559\\
12	0.840994460087606\\
13	0.815129654765143\\
14	0.788206054764089\\
15	0.759293949559049\\
16	0.729049347993618\\
17	0.698957571405803\\
18	0.667772356797302\\
19	0.635484072488151\\
20	0.603304960068454\\
21	0.57135851664219\\
22	0.539524508009277\\
23	0.507477225390353\\
24	0.476397248075096\\
25	0.444990679673833\\
26	0.413410271207581\\
27	0.381758825916723\\
28	0.350822775995416\\
29	0.320041682564314\\
30	0.289358894701821\\
31	0.25949066391398\\
32	0.229682987943789\\
33	0.201243291945924\\
34	0.172206425331779\\
35	0.145022487156237\\
36	0.115320282736174\\
37	0.0876959530234014\\
38	0.0602828038588681\\
39	0.0328620155195691\\
40	1.95302830619946e-06\\
41	1.88135997467564e-06\\
42	1.80137157704836e-06\\
43	1.71153663626908e-06\\
44	1.60986057303594e-06\\
45	1.49383758909326e-06\\
};
\addlegendentry{TS-QHOSVD}

\addplot [color=mycolor2, line width=2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	0.945165022973472\\
11	0.933810731614167\\
12	0.919733199820569\\
13	0.902480599909295\\
14	0.88198619909997\\
15	0.860309453388282\\
16	0.837232974554503\\
17	0.811428862261394\\
18	0.783351441597462\\
19	0.752305228417609\\
20	0.721353672981747\\
21	0.68926514368423\\
22	0.654335257098241\\
23	0.618869677421983\\
24	0.58305319586778\\
25	0.547148758138222\\
26	0.510130895891475\\
27	0.473518759340269\\
28	0.436269626328786\\
29	0.398590412963196\\
30	0.361822071405618\\
31	0.324844829372924\\
32	0.288009429707837\\
33	0.251733451076558\\
34	0.216968653505796\\
35	0.182502783613485\\
36	0.145896622292465\\
37	0.112019390354497\\
38	0.0779038958249866\\
39	0.0446534335174038\\
40	1.94345109156702e-06\\
41	1.87096751883017e-06\\
42	1.79001602002581e-06\\
43	1.69905714231455e-06\\
44	1.59610204308536e-06\\
45	1.4784972851503e-06\\
};
\addlegendentry{L-QHOSVD}

\end{axis}
\end{tikzpicture}%

==> image/synthetic_20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.87059,0.34510,0.16863}%
\definecolor{mycolor2}{rgb}{0.09412,0.40784,0.69804}%
%
\begin{tikzpicture}[scale=.8]

\begin{axis}[%
width=2.8in,
height=2.4in,
at={(0.5in,0.481in)},
scale only axis,
xmin=8,
xmax=47,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={r:},
ymin=0.2,
ymax=1.4,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Time},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	0.37066772\\
11	0.37721214\\
12	0.37818426\\
13	0.39228994\\
14	0.40649232\\
15	0.41391099\\
16	0.42645221\\
17	0.42957513\\
18	0.44536134\\
19	0.45441325\\
20	0.47039646\\
21	0.4801227\\
22	0.48926044\\
23	0.49488963\\
24	0.50358858\\
25	0.52789568\\
26	0.54554837\\
27	0.55092162\\
28	0.5625629\\
29	0.57103269\\
30	0.58743783\\
31	0.60143088\\
32	0.62813754\\
33	0.63724088\\
34	0.6442649\\
35	0.66321459\\
36	0.6788663\\
37	0.70384285\\
38	0.71644085\\
39	0.73466115\\
40	0.74674292\\
41	0.77850267\\
42	0.7962749\\
43	0.83363127\\
44	0.86755511\\
45	0.91151432\\
};
\addlegendentry{TS-QHOSVD}

\addplot [color=mycolor2, line width=2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	0.40063453\\
11	0.41501898\\
12	0.42052832\\
13	0.43207151\\
14	0.46333504\\
15	0.47305376\\
16	0.48184974\\
17	0.50581617\\
18	0.52276189\\
19	0.53822601\\
20	0.55432683\\
21	0.57611266\\
22	0.59261923\\
23	0.61171802\\
24	0.6345512\\
25	0.65845571\\
26	0.67986525\\
27	0.71087636\\
28	0.72728673\\
29	0.75228931\\
30	0.77221475\\
31	0.80344065\\
32	0.82904578\\
33	0.86044477\\
34	0.88273146\\
35	0.91165313\\
36	0.94956214\\
37	1.00989677\\
38	1.02082899\\
39	1.05829712\\
40	1.06691859\\
41	1.16267856\\
42	1.18782731\\
43	1.21866989\\
44	1.26557582\\
45	1.33666065\\
};
\addlegendentry{L-QHOSVD}

\end{axis}

\begin{axis}[%
width=2.8in,
height=2.4in,
at={(4.2in,0.481in)},
scale only axis,
xmin=8,
xmax=47,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={r:},
ymin=0,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	0.976972295307882\\
11	0.969873930257192\\
12	0.961014368787541\\
13	0.950114068184835\\
14	0.93819551373014\\
15	0.923637680975697\\
16	0.907308879976146\\
17	0.888437391684093\\
18	0.866820297194618\\
19	0.843646909951498\\
20	0.81779672469136\\
21	0.799071878563034\\
22	0.779030038812756\\
23	0.758536012836961\\
24	0.737154822140384\\
25	0.714986434958714\\
26	0.69270029805598\\
27	0.670106532740184\\
28	0.646102264449644\\
29	0.621925555767054\\
30	0.597611816136211\\
31	0.572514743400275\\
32	0.546973752942064\\
33	0.521129838586511\\
34	0.494747334790329\\
35	0.468458349180405\\
36	0.441613146304681\\
37	0.41484926163192\\
38	0.387685780706723\\
39	0.360611061913545\\
40	0.332639534899112\\
41	0.304290652993189\\
42	0.275332856184776\\
43	0.246400784274371\\
44	0.218585447897392\\
45	0.189408596637907\\
};
\addlegendentry{TS-QHOSVD}

\addplot [color=mycolor2, line width=2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	0.984509908313395\\
11	0.980394971314022\\
12	0.974859863193918\\
13	0.968684891926986\\
14	0.961629656860424\\
15	0.95339165730787\\
16	0.943503231817987\\
17	0.933421514864545\\
18	0.922288670559346\\
19	0.909682427259966\\
20	0.895779810817833\\
21	0.880396905640957\\
22	0.863116638092981\\
23	0.846032180692646\\
24	0.826970657860347\\
25	0.807264739675754\\
26	0.786190640193153\\
27	0.763942035957825\\
28	0.740999513016787\\
29	0.717002931518681\\
30	0.692257360376511\\
31	0.666530378534001\\
32	0.639511225787843\\
33	0.612102462408743\\
34	0.583901522356194\\
35	0.554642993908297\\
36	0.52515294740119\\
37	0.494819420178127\\
38	0.464215227308178\\
39	0.433320066118284\\
40	0.401644260768543\\
41	0.369384755925256\\
42	0.335103724879289\\
43	0.300976559030322\\
44	0.268059229287199\\
45	0.233262032166459\\
};
\addlegendentry{L-QHOSVD}

\end{axis}
\end{tikzpicture}%

==> image/video1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.87059,0.34510,0.16863}%
\definecolor{mycolor2}{rgb}{0.09412,0.40784,0.69804}%
\definecolor{mycolor3}{rgb}{0.95294,0.63922,0.19608}%
%
\begin{tikzpicture}[scale=.8]

\begin{axis}[%
width=2.8in,
height=2.4in,
at={(0.5in,0.481in)},
scale only axis,
xmin=0,
xmax=0.53,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={truncated-rank ratios:},
ymin=6,
ymax=19,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Time},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.02	6.62183123\\
0.04	6.89984287\\
0.06	7.16206288\\
0.08	7.37686256\\
0.1	7.41935593\\
0.12	7.68280532\\
0.14	7.92603039\\
0.16	8.02298426\\
0.18	8.23957985\\
0.2	8.69658277\\
0.22	8.64732536\\
0.24	8.99209625\\
0.26	9.18280242\\
0.28	9.59496758\\
0.3	9.72468612\\
0.32	9.90948509\\
0.34	10.23120998\\
0.36	10.0382567\\
0.38	10.10605602\\
0.4	10.55134239\\
0.42	10.74320693\\
0.44	10.91249953\\
0.46	11.16998919\\
0.48	11.69116804\\
0.5	11.76116284\\
};
\addlegendentry{TS-QHOSVD}

\addplot [color=mycolor2, line width=2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.02	7.23560521\\
0.04	7.53491999\\
0.06	7.9123293\\
0.08	8.08580901\\
0.1	8.23134641\\
0.12	8.55692033\\
0.14	8.68492143\\
0.16	9.15316543\\
0.18	9.43518979\\
0.2	10.13115812\\
0.22	10.15931234\\
0.24	10.51581081\\
0.26	10.92447036\\
0.28	11.43298806\\
0.3	11.79797748\\
0.32	11.88478143\\
0.34	12.52890607\\
0.36	12.34463923\\
0.38	12.77783201\\
0.4	13.12188085\\
0.42	13.58822003\\
0.44	13.85376971\\
0.46	14.37548885\\
0.48	15.00045891\\
0.5	15.29738396\\
};
\addlegendentry{L-QHOSVD}

% \addplot [color=mycolor3, line width=2pt, mark=pentagon, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0.02	17.29971001\\
% 0.04	17.42823155\\
% 0.06	17.27309548\\
% 0.08	17.6310087\\
% 0.1	17.12147051\\
% 0.12	17.42855099\\
% 0.14	17.39243299\\
% 0.16	17.21927501\\
% 0.18	17.51364854\\
% 0.2	17.61210962\\
% 0.22	17.35472109\\
% 0.24	17.59881579\\
% 0.26	17.3359368\\
% 0.28	17.76546175\\
% 0.3	17.37669456\\
% 0.32	17.38068676\\
% 0.34	17.91121507\\
% 0.36	17.0294324\\
% 0.38	17.15342795\\
% 0.4	16.8064635\\
% 0.42	17.16312402\\
% 0.44	17.29473705\\
% 0.46	17.17888651\\
% 0.48	17.39334873\\
% 0.5	17.39922245\\
% };
% \addlegendentry{T-HOSVD}

\end{axis}

\begin{axis}[%
width=2.8in,
height=2.4in,
at={(4.2in,0.481in)},
scale only axis,
xmin=0,
xmax=0.53,
% xtick = {0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5}
xticklabel style={/pgf/number format/fixed},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={truncated-rank ratios:},
ymin=0,
ymax=0.35,
yticklabel style={/pgf/number format/fixed},% 保持小数形式
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.02	0.278617087483099\\
0.04	0.204210110130896\\
0.06	0.161288018789825\\
0.08	0.137230199695058\\
0.1	0.117961721022279\\
0.12	0.104782325458286\\
0.14	0.0937150661513864\\
0.16	0.083470689550021\\
0.18	0.0756512345091055\\
0.2	0.0692536118078867\\
0.22	0.0627910090933972\\
0.24	0.05785029495374\\
0.26	0.052976213077365\\
0.28	0.0490909409196835\\
0.3	0.0452317247695673\\
0.32	0.0421941298844269\\
0.34	0.0393281315300164\\
0.36	0.0365555542789903\\
0.38	0.0341874091720118\\
0.4	0.0317667133842218\\
0.42	0.0298599806184066\\
0.44	0.028024425306189\\
0.46	0.0262081660587061\\
0.48	0.0246252026012579\\
0.5	0.0229822864465164\\
};
\addlegendentry{TS-QHOSVD}

\addplot [color=mycolor2, line width=2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.02	0.274279155874415\\
0.04	0.202540713256144\\
0.06	0.161279072599682\\
0.08	0.136163588450235\\
0.1	0.118096642676931\\
0.12	0.104989922215041\\
0.14	0.0928729699759952\\
0.16	0.0828227303282066\\
0.18	0.0751622883974763\\
0.2	0.0688442731287014\\
0.22	0.0622135086787614\\
0.24	0.0573869512284895\\
0.26	0.0526503940611833\\
0.28	0.0487971657212014\\
0.3	0.0450542204609303\\
0.32	0.0419527907369188\\
0.34	0.0393542122768929\\
0.36	0.0364737308021273\\
0.38	0.034090067032398\\
0.4	0.0317197379616005\\
0.42	0.0297820062379783\\
0.44	0.0279666045317088\\
0.46	0.0261992165245506\\
0.48	0.0245439944860883\\
0.5	0.0229630797201619\\
};
\addlegendentry{L-QHOSVD}

% \addplot [color=mycolor3, line width=2pt, mark=pentagon, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0.02	0.316750156777013\\
% 0.04	0.249002123611143\\
% 0.06	0.201291846999107\\
% 0.08	0.17456088113927\\
% 0.1	0.150550200815985\\
% 0.12	0.134942738306221\\
% 0.14	0.121640600200198\\
% 0.16	0.10899038701096\\
% 0.18	0.0995663834161366\\
% 0.2	0.0912635961407703\\
% 0.22	0.0827042535727104\\
% 0.24	0.0759527686717986\\
% 0.26	0.0692118079864985\\
% 0.28	0.0638482313329188\\
% 0.3	0.058518124223617\\
% 0.32	0.0542658169959289\\
% 0.34	0.0503653657457181\\
% 0.36	0.0464837533587168\\
% 0.38	0.0432995405601107\\
% 0.4	0.0400943166145417\\
% 0.42	0.0375073817319184\\
% 0.44	0.0350137882907292\\
% 0.46	0.0325658271470178\\
% 0.48	0.030450025915284\\
% 0.5	0.0283231216327193\\
% };
% \addlegendentry{T-HOSVD}

\end{axis}
\end{tikzpicture}%

==> image/video2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.87059,0.34510,0.16863}%
\definecolor{mycolor2}{rgb}{0.09412,0.40784,0.69804}%
\definecolor{mycolor3}{rgb}{0.95294,0.63922,0.19608}%
%
\begin{tikzpicture}[scale=.8]

\begin{axis}[%
width=2.8in,
height=2.4in,
at={(0.5in,0.481in)},
scale only axis,
xmin=0,
xmax=0.53,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={truncated-rank ratios:},
ymin=6,
ymax=21,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Time},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.02	7.34974326\\
0.04	7.82779735\\
0.06	8.05492709\\
0.08	8.27702386\\
0.1	8.72241961\\
0.12	8.91988618\\
0.14	9.27292561\\
0.16	9.62091685\\
0.18	10.20891355\\
0.2	10.33026316\\
0.22	10.50383054\\
0.24	11.03723553\\
0.26	11.12745091\\
0.28	11.40537743\\
0.3	11.66051146\\
0.32	12.06796811\\
0.34	12.05373763\\
0.36	12.24456691\\
0.38	12.891666\\
0.4	13.06776741\\
0.42	13.85525935\\
0.44	13.8764109\\
0.46	13.82420062\\
0.48	14.30894125\\
0.5	14.74123414\\
};
\addlegendentry{TS-QHOSVD}

\addplot [color=mycolor2, line width=2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.02	7.97431845\\
0.04	8.14405902\\
0.06	8.42400298\\
0.08	8.69919148\\
0.1	9.03213041\\
0.12	9.41137613\\
0.14	9.72073225\\
0.16	10.16535594\\
0.18	10.99328342\\
0.2	11.3072469\\
0.22	11.35227513\\
0.24	12.13595081\\
0.26	12.60736254\\
0.28	12.84677153\\
0.3	13.55444023\\
0.32	13.99794712\\
0.34	14.11308005\\
0.36	14.59953854\\
0.38	14.97159145\\
0.4	15.48011933\\
0.42	16.51707859\\
0.44	16.48615022\\
0.46	16.6603878\\
0.48	17.61536819\\
0.5	18.72435788\\
};
\addlegendentry{L-QHOSVD}

% \addplot [color=mycolor3, line width=2pt, mark=pentagon, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0.02	19.06308605\\
% 0.04	19.16073259\\
% 0.06	19.0064786\\
% 0.08	19.12658054\\
% 0.1	18.83743216\\
% 0.12	19.00169719\\
% 0.14	18.9011438\\
% 0.16	19.69269287\\
% 0.18	19.9671757\\
% 0.2	19.54911958\\
% 0.22	19.81303115\\
% 0.24	20.00705616\\
% 0.26	19.85317178\\
% 0.28	20.02094928\\
% 0.3	19.69403518\\
% 0.32	19.91432972\\
% 0.34	19.96710994\\
% 0.36	19.90613238\\
% 0.38	20.1959616\\
% 0.4	20.0485199\\
% 0.42	20.13108704\\
% 0.44	20.09703404\\
% 0.46	19.80692034\\
% 0.48	20.31588407\\
% 0.5	20.29821391\\
% };
% \addlegendentry{T-HOSVD}

\end{axis}

\begin{axis}[%
width=2.8in,
height=2.4in,
at={(4.2in,0.481in)},
scale only axis,
xmin=0,
xmax=0.53,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={truncated-rank ratios:},
ymin=0,
ymax=0.2,
yminorticks=true,
yticklabel style={/pgf/number format/fixed},% 保持小数形式
ylabel style={font=\color{white!15!black}},
ylabel={Relative Error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.02	0.167576778583008\\
0.04	0.11649838491827\\
0.06	0.0927092634566148\\
0.08	0.0765987176428107\\
0.1	0.0644640796651896\\
0.12	0.0565552946045374\\
0.14	0.0498312580804556\\
0.16	0.044786610409755\\
0.18	0.0403769996671782\\
0.2	0.0364482744553833\\
0.22	0.0332846125282767\\
0.24	0.0305582270698515\\
0.26	0.0282128120188525\\
0.28	0.0260932312040474\\
0.3	0.0240562178026735\\
0.32	0.0224511041160912\\
0.34	0.0209334255458017\\
0.36	0.019589026368786\\
0.38	0.0183303537927445\\
0.4	0.017095243991087\\
0.42	0.0160999397636972\\
0.44	0.0151582603677693\\
0.46	0.0143250264659597\\
0.48	0.0135152907682172\\
0.5	0.0127031691662802\\
};
\addlegendentry{TS-QHOSVD}

\addplot [color=mycolor2, line width=2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.02	0.165298994078464\\
0.04	0.117407572643313\\
0.06	0.0929160630397808\\
0.08	0.0765969519500924\\
0.1	0.0643603781646092\\
0.12	0.0562845064512551\\
0.14	0.0499602097524767\\
0.16	0.0445433838540971\\
0.18	0.0403064717018365\\
0.2	0.0363736140496477\\
0.22	0.0332242000646988\\
0.24	0.0304340064561443\\
0.26	0.0281747548704004\\
0.28	0.0260041858227435\\
0.3	0.0240441116071484\\
0.32	0.0224110793348442\\
0.34	0.0209334607750575\\
0.36	0.0195740445525917\\
0.38	0.0182731004064175\\
0.4	0.0170963909104689\\
0.42	0.0160765792446086\\
0.44	0.015164184818675\\
0.46	0.0143235277799047\\
0.48	0.0135063409993555\\
0.5	0.01269469754077\\
};
\addlegendentry{L-QHOSVD}

% \addplot [color=mycolor3, line width=2pt, mark=pentagon, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0.02	0.182197758587504\\
% 0.04	0.138006526113029\\
% 0.06	0.113417762756874\\
% 0.08	0.0961113028223677\\
% 0.1	0.0818478558486479\\
% 0.12	0.071841407854906\\
% 0.14	0.0637179705742983\\
% 0.16	0.0572691772751571\\
% 0.18	0.0517089872456397\\
% 0.2	0.0463711548428761\\
% 0.22	0.0419811627831153\\
% 0.24	0.0382506434721356\\
% 0.26	0.0350479538440986\\
% 0.28	0.0321487364391822\\
% 0.3	0.0293157041058676\\
% 0.32	0.0270640687090096\\
% 0.34	0.0250132229699534\\
% 0.36	0.0232487971369296\\
% 0.38	0.0215929695239787\\
% 0.4	0.0199376591625967\\
% 0.42	0.0186292162668326\\
% 0.44	0.0173991010895825\\
% 0.46	0.016306821036036\\
% 0.48	0.0152739562876212\\
% 0.5	0.0142311664466654\\
% };
% \addlegendentry{T-HOSVD}

\end{axis}
\end{tikzpicture}%
